D-wave baryon resonances with charm from coupled-channel dynamics

Identifying the zero-range exchange of vector mesons as the driving force for the s-wave scattering of pseudo-scalar mesons off the baryon ground states, the spectrum of ${3/2}^-$ molecules is computed. We predict a strongly bound 15-plet of $C=-1$ states. A narrow crypto-exotic octet of charm-zero states is foreseen. In the $C=+1$ sector a sextet of narrow resonances is formed due to the interaction of D mesons with the baryon decuplet. A strongly bound triplet of double-charm states is a consequence of coupled-channel dynamics driven by the D mesons.

==> (inline-0) <==
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} &
\makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,-1)}\qquad \qquad \quad $ charm minus one} \\
\hline
\hline
$(1,+0)$    &$(1,1)$    &$\rho$     & $\frac53\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $8\,g_{00}^1\,h_{\bar3\bar3}^1 + 4\,g_{00}^9\,h_{\bar3\bar3}^1 + 2\,g_{00}^1\,h_{\bar3\bar3}^9 + g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{00}^1\,h_{\bar3\bar3}^1 + 2\,g_{00}^1\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(2,+0)$    &$(1,1)$    &$\rho$     & $-g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $8\,g_{00}^1\,h_{\bar3\bar3}^1 + 4\,g_{00}^9\,h_{\bar3\bar3}^1 + 2\,g_{00}^1\,h_{\bar3\bar3}^9 + g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{00}^1\,h_{\bar3\bar3}^1 + 2\,g_{00}^1\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(\frac12,-1)$  &$(1,1)$    &$\rho$     & $\frac43\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $8\,g_{00}^1\,h_{\bar3\bar3}^1 + \frac83\,g_{00}^9\,h_{\bar3\bar3}^1 + 2\,g_{00}^1\,h_{\bar3\bar3}^9 + \frac23\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{00}^1\,h_{\bar3\bar3}^1 + \frac43\,g_{00}^9\,h_{\bar3\bar3}^1 + 2\,g_{00}^1\,h_{\bar3\bar3}^9 + \frac23\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(\frac32,-1)$  &$(1,1)$    &$\omega$   & $8\,g_{00}^1\,h_{\bar3\bar3}^1 + 4\,g_{00}^9\,h_{\bar3\bar3}^1 + 4\,g_{00}^1\,h_{\bar3\bar3}^9 + 2\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{00}^1\,h_{\bar3\bar3}^1$ \\
        &       &$J/\Psi$   & $2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(1,2)$    &$K$        & $-\sqrt{\frac{4}{3}}\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
\cline{2-3}
        &$(2,2)$    &$\rho$     & $-\frac{2}{3}\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $8\,g_{00}^1\,h_{\bar3\bar3}^1 + \frac83\,g_{00}^9\,h_{\bar3\bar3}^1 + 2\,g_{00}^1\,h_{\bar3\bar3}^9 + \frac23\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{00}^1\,h_{\bar3\bar3}^1 + \frac43\,g_{00}^9\,h_{\bar3\bar3}^1 + 2\,g_{00}^1\,h_{\bar3\bar3}^9 + \frac23\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(0,-2)$    &$(1,1)$    &$\rho$     & $g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $8\,g_{00}^1\,h_{\bar3\bar3}^1 + \frac43\,g_{00}^9\,h_{\bar3\bar3}^1 + 2\,g_{00}^1\,h_{\bar3\bar3}^9 + \frac13\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{00}^1\,h_{\bar3\bar3}^1 + \frac83\,g_{00}^9\,h_{\bar3\bar3}^1 + 2\,g_{00}^1\,h_{\bar3\bar3}^9 + \frac43\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(1,-2)$    &$(1,1)$    &$\omega$   & $8\,g_{00}^1\,h_{\bar3\bar3}^1 + \frac83\,g_{00}^9\,h_{\bar3\bar3}^1 + 4\,g_{00}^1\,h_{\bar3\bar3}^9 + \frac43\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{00}^1\,h_{\bar3\bar3}^1 + \frac43\,g_{00}^9\,h_{\bar3\bar3}^1$ \\
        &       &$J/\Psi$   & $2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(1,2)$    &$K$        & $\frac43\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
\cline{2-3}
        &$(2,2)$    &$\rho$     & $-\frac13\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $8\,g_{00}^1\,h_{\bar3\bar3}^1 + \frac43\,g_{00}^9\,h_{\bar3\bar3}^1 + 2\,g_{00}^1\,h_{\bar3\bar3}^9 + \frac13\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{00}^1\,h_{\bar3\bar3}^1 + \frac83\,g_{00}^9\,h_{\bar3\bar3}^1 + 2\,g_{00}^1\,h_{\bar3\bar3}^9 + \frac43\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(\frac12,-3)$  &$(1,1)$    &$\omega$   & $8\,g_{00}^1\,h_{\bar3\bar3}^1 + \frac43\,g_{00}^9\,h_{\bar3\bar3}^1 + 4\,g_{00}^1\,h_{\bar3\bar3}^9 + \frac23\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{00}^1\,h_{\bar3\bar3}^1 + \frac83\,g_{00}^9\,h_{\bar3\bar3}^1$ \\
        &       &$J/\Psi$   & $2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(1,2)$    &$K$        & $-\sqrt{\frac{4}{3}}\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
\cline{2-3}
        &$(2,2)$    &$\omega$   & $8\,g_{00}^1\,h_{\bar3\bar3}^1 + 2\,g_{00}^1\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{00}^1\,h_{\bar3\bar3}^1 + 4\,g_{00}^9\,h_{\bar3\bar3}^1 + 2\,g_{00}^1\,h_{\bar3\bar3}^9 + 2\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(0,-4)$    &$(1,1)$    &$\omega$   & $8\,g_{00}^1\,h_{\bar3\bar3}^1 + 4\,g_{00}^1\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{00}^1\,h_{\bar3\bar3}^1 + 4\,g_{00}^9\,h_{\bar3\bar3}^1$ \\
        &       &$J/\Psi$   & $2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} &
\makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,0)}\qquad \qquad \quad $ charm zero} \\
\hline%CHARM 0
\hline
$(1,+1)$    &$(1,1)$    &$\rho$     & $\frac{10}3\,g_{00}^9\,h_{99}^9$ \\
        &       &$\omega$   & $-4\,g_{00}^1\,h_{99}^9 - 2\,g_{00}^9\,h_{99}^9$ \\
        &       &$\phi$     & $4\,g_{00}^1\,h_{99}^9$ \\
\hline
\hline
$(2,+1)$    &$(1,1)$    &$\rho$     & $-2\,g_{00}^9\,h_{99}^9$ \\
        &       &$\omega$   & $-4\,g_{00}^1\,h_{99}^9 - 2\,g_{00}^9\,h_{99}^9$ \\
        &       &$\phi$     & $4\,g_{00}^1\,h_{99}^9$ \\
\hline
\hline
$(\frac12,+0)$  &$(1,1)$    &$\rho$     & $\frac{20}3\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,2)$    &$K$        & $\frac83\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(2,2)$    &$\rho$     & $\frac83\,g_{00}^9\,h_{99}^9$ \\
        &       &$\omega$   & $-4\,g_{00}^1\,h_{99}^9 - \frac43\,g_{00}^9\,h_{99}^9$ \\
        &       &$\phi$     & $ 4\,g_{00}^1\,h_{99}^9 + \frac43\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,3)$    &$D^*$      & $\sqrt{\frac{8}{3}}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{8}{3}}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,3)$    &$D^*_s$    & $\sqrt{\frac{2}{3}}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{2}{3}}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,3)$    &$\rho$     & $2\,g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $8\,g_{66}^1\,h_{\bar3\bar3}^1 + 4\,g_{66}^9\,h_{\bar3\bar3}^1 + 2\,g_{66}^1\,h_{\bar3\bar3}^9 + g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{66}^1\,h_{\bar3\bar3}^1 + 2\,g_{66}^1\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $2\,g_{66}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(\frac32,+0)$  &$(1,1)$    &$\rho$     & $\frac{8}3\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,3)$    &$K$        & $\sqrt{\frac{40}{9}}\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(2,3)$    &$K$        & $\sqrt{8}\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(3,3)$    &$\rho$     & $-\frac43\,g_{00}^9\,h_{99}^9$ \\
        &       &$\omega$   & $-4\,g_{00}^1\,h_{99}^9 - \frac43\,g_{00}^9\,h_{99}^9$ \\
        &       &$\phi$     & $ 4\,g_{00}^1\,h_{99}^9 + \frac43\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,6)$    &$D^*$      & $\sqrt{\frac{5}{3}}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{5}{3}}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,6)$    &$D^*$      & $\sqrt{\frac13}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac13}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,6)$    &$D^*_s$    & $\sqrt{\frac{2}{3}}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{2}{3}}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(4,6)$    &$D^*$      & $\sqrt{24}\,g_{06}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{24}\,g_{06}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{8}{3}}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{8}{3}}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(5,6)$    &$D^*$      & $-2\,g_{06}^{\bar3}\,h_{0\bar3}^{\bar3} - 2\,g_{06}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\cline{2-3}
        &$(6,6)$    &$\rho$     & $-g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $8\,g_{66}^1\,h_{\bar3\bar3}^1 + 4\,g_{66}^9\,h_{\bar3\bar3}^1 + 2\,g_{66}^1\,h_{\bar3\bar3}^9 + g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{66}^1\,h_{\bar3\bar3}^1 + 2\,g_{66}^1\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $2\,g_{66}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(\frac52,+0)$  &$(1,1)$    &$\rho$     & $-4\,g_{00}^9\,h_{99}^9$ \\
\hline
\hline
$(0,-1)$    &$(1,1)$    &$\rho$     & $\frac{16}3\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,2)$    &$K$        & $\sqrt{\frac{32}{3}}\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(2,2)$    &$\rho$     & $2\,g_{00}^9\,h_{99}^9$ \\
        &       &$\omega$   & $-4\,g_{00}^1\,h_{99}^9 - \frac23\,g_{00}^9\,h_{99}^9$ \\
        &       &$\phi$     & $4\,g_{00}^1\,h_{99}^9 + \frac83\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,3)$    &$D^*$      & $\sqrt{2}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{2}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,3)$    &$D^*_s$    & $\sqrt{\frac43}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac43}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,3)$    &$\rho$     & $\frac32\,g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $8\,g_{66}^1\,h_{\bar3\bar3}^1 + 2\,g_{66}^9\,h_{\bar3\bar3}^1 + 2\,g_{66}^1\,h_{\bar3\bar3}^9 + \frac12\,g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{66}^1\,h_{\bar3\bar3}^1 + 2\,g_{66}^9\,h_{\bar3\bar3}^1 + 2\,g_{66}^1\,h_{\bar3\bar3}^9 + g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $2\,g_{66}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} &
\makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,0)}\qquad \qquad \quad $ charm zero} \\
\hline
\hline
$(1,-1)$    &$(1,1)$    &$\rho$     & $\frac83\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,2)$    &$K$        & $\frac43\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(2,2)$    &$\rho$     & $\frac{10}3\,g_{00}^9\,h_{99}^9$ \\
        &       &$\omega$   & $4\,g_{00}^1\,h_{99}^9 + 2\,g_{00}^9\,h_{99}^9$ \\
        &       &$\phi$     & $-4\,g_{00}^1\,h_{99}^9$ \\
\cline{2-3}
        &$(2,3)$    &$K$        & $-\sqrt{\frac{32}{3}}\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,4)$    &$K$        & $\frac83\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(3,4)$    &$K$        & $-\sqrt{\frac{32}{3}}\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(4,4)$    &$\rho$     & $-\frac23\,g_{00}^9\,h_{99}^9$ \\
        &       &$\omega$   & $-4\,g_{00}^1\,h_{99}^9 - \frac23\,g_{00}^9\,h_{99}^9$ \\
        &       &$\phi$     & $ 4\,g_{00}^1\,h_{99}^9 + \frac83\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
\cline{2-3}
        &$(2,7)$    &$D^*$      & $\sqrt{\frac{8}{3}}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{8}{3}}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,7)$    &$D^*_s$    & $-\frac23\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \frac23\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(5,7)$    &$D^*_s$    & $\sqrt{8}\,g_{06}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{8}\,g_{06}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac89}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac89}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(6,7)$    &$D^*_s$    & $-\sqrt{\frac43}\,\,g_{06}^{\bar3}\,h_{0\bar3}^{\bar3} - \sqrt{\frac43}\,\,g_{06}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\cline{2-3}
        &$(7,7)$    &$\omega$   & $8\,g_{66}^1\,h_{\bar3\bar3}^1 + 4\,g_{66}^9\,h_{\bar3\bar3}^1 + 4\,g_{66}^1\,h_{\bar3\bar3}^9 + 2\,g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{66}^1\,h_{\bar3\bar3}^1$ \\
        &       &$J/\Psi$   & $2\,g_{66}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(1,8)$    &$D^*$      & $\sqrt{\frac43}\,\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac43}\,\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,8)$    &$D^*$      & $-\sqrt{\frac29}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac29}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(4,8)$    &$D^*_s$    & $\sqrt{\frac43}\,\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac43}\,\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(5,8)$    &$D^*$      & $-4\,g_{06}^{\bar3}\,h_{1\bar3}^{\bar3} - 4\,g_{06}^{\bar3}\,h_{\bar31}^{\bar3} + \frac43\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \frac43\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(6,8)$    &$D^*$      & $\sqrt{\frac{8}{3}}\,g_{06}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{\frac{8}{3}}\,g_{06}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\cline{2-3}
        &$(7,8)$    &$K$        & $\sqrt{2}\,g_{66}^9\,h_{\bar3\bar3}^9$ \\
\cline{2-3}
        &$(8,8)$    &$\rho$     & $-\frac12\,g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $8\,g_{66}^1\,h_{\bar3\bar3}^1 + 2\,g_{66}^9\,h_{\bar3\bar3}^1 + 2\,g_{66}^1\,h_{\bar3\bar3}^9 + \frac12\,g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{66}^1\,h_{\bar3\bar3}^1 + 2\,g_{66}^9\,h_{\bar3\bar3}^1 + 2\,g_{66}^1\,h_{\bar3\bar3}^9 + g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $2\,g_{66}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(2,-1)$    &$(1,1)$    &$\rho$     & $-\frac83\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,2)$    &$K$        & $-\sqrt{\frac{16}3}\,\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(2,2)$    &$\rho$     & $-2\,g_{00}^9\,h_{99}^9$ \\
        &       &$\omega$   & $4\,g_{00}^1\,h_{99}^9 + 2\,g_{00}^9\,h_{99}^9$ \\
        &       &$\phi$     & $-4\,g_{00}^1\,h_{99}^9$ \\
\hline
\hline
$(\frac12,-2)$  &$(1,1)$    &$\rho$     & $\frac83\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,2)$    &$K$        & $-\frac43\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(2,2)$    &$\rho$     & $\frac83\,g_{00}^9\,h_{99}^9$ \\
        &       &$\omega$   & $ 4\,g_{00}^1\,h_{99}^9 + \frac43\,g_{00}^9\,h_{99}^9$ \\
        &       &$\phi$     & $-4\,g_{00}^1\,h_{99}^9 - \frac43\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(2,3)$    &$K$        & $-4\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,4)$    &$K$        & $\sqrt{8}\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(3,4)$    &$K$        & $\sqrt{8}\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(4,4)$    &$\omega$   & $-4\,g_{00}^1\,h_{99}^9$ \\
        &       &$\phi$     & $4\,g_{00}^1\,h_{99}^9 + 4\,g_{00}^9\,h_{99}^9$ \\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} &
\makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,0)}\qquad \qquad \quad $ charm zero} \\
\hline
        &$(2,7)$    &$D^*$      & $\sqrt{2}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{2}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,7)$    &$D^*_s$    & $-\sqrt{\frac83}\,\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac83}\,\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(5,7)$    &$D^*_s$    & $4\,g_{06}^{\bar3}\,h_{1\bar3}^{\bar3} + 4\,g_{06}^{\bar3}\,h_{\bar31}^{\bar3} - \frac43\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \frac43\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(6,7)$    &$D^*_s$    & $-\sqrt{\frac{8}{3}}\,g_{06}^{\bar3}\,h_{0\bar3}^{\bar3} - \sqrt{\frac{8}{3}}\,g_{06}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\cline{2-3}
        &$(7,7)$    &$\omega$   & $8\,g_{66}^1\,h_{\bar3\bar3}^1 + 2\,g_{66}^9\,h_{\bar3\bar3}^1 + 4\,g_{66}^1\,h_{\bar3\bar3}^9 + g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{66}^1\,h_{\bar3\bar3}^1 + 2\,g_{66}^9\,h_{\bar3\bar3}^1$ \\
        &       &$J/\Psi$   & $2\,g_{66}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(1,8)$    &$D^*$      & $g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,8)$    &$D^*$      & $\frac13\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \frac13\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(4,8)$    &$D^*_s$    & $\sqrt{2}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{2}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(5,8)$    &$D^*$      & $\sqrt{8}\,g_{06}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{8}\,g_{06}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac89}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac89}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(6,8)$    &$D^*$      & $-\sqrt{\frac43}\,g_{06}^{\bar3}\,h_{0\bar3}^{\bar3} - \sqrt{\frac43}\,g_{06}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\cline{2-3}
        &$(7,8)$    &$K$        & $-\sqrt{2}\,g_{66}^9\,h_{\bar3\bar3}^9$ \\
\cline{2-3}
        &$(8,8)$    &$\omega$   & $8\,g_{66}^1\,h_{\bar3\bar3}^1 + 2\,g_{66}^1\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{66}^1\,h_{\bar3\bar3}^1 + 4\,g_{66}^9\,h_{\bar3\bar3}^1 + 2\,g_{66}^1\,h_{\bar3\bar3}^9 + 2\,g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $2\,g_{66}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(\frac32,-2)$  &$(1,1)$    &$\rho$     & $-\frac43\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,2)$    &$K$        & $\frac83\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(2,2)$    &$\rho$     & $-\frac43\,g_{00}^9\,h_{99}^9$ \\
        &       &$\omega$   & $ 4\,g_{00}^1\,h_{99}^9 + \frac43\,g_{00}^9\,h_{99}^9$ \\
        &       &$\phi$     & $-4\,g_{00}^1\,h_{99}^9 - \frac43\,g_{00}^9\,h_{99}^9$ \\
\hline
\hline
$(0,-3)$    &$(1,1)$    &$\rho$     & $2\,g_{00}^9\,h_{99}^9$ \\
        &       &$\omega$   & $ 4\,g_{00}^1\,h_{99}^9 + \frac23\,g_{00}^9\,h_{99}^9$ \\
        &       &$\phi$     & $-4\,g_{00}^1\,h_{99}^9 - \frac83\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,2)$    &$K$        & $-4\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,5)$    &$D^*$      & $ \sqrt{\frac43}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac43}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,5)$    &$D^*_s$    & $-\sqrt{\frac43}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac43}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,5)$    &$D^*_s$    & $\sqrt{24}\,g_{06}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{24}\,g_{06}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{8}{3}}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{8}{3}}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(4,5)$    &$D^*_s$    & $-2\,g_{06}^{\bar3}\,h_{0\bar3}^{\bar3} - 2\,g_{06}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\cline{2-3}
        &$(5,5)$    &$\omega$   & $8\,g_{66}^1\,h_{\bar3\bar3}^1 + 4\,g_{66}^1\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{66}^1\,h_{\bar3\bar3}^1 + 4\,g_{66}^9\,h_{\bar3\bar3}^1$ \\
        &       &$J/\Psi$   & $2\,g_{66}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
\hline
\hline
$(1,-3)$    &$(1,2)$    &$K$        & $-\sqrt{\frac{16}3}\,g_{00}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(2,2)$    &$\rho$     & $-\frac23\,g_{00}^9\,h_{99}^9$ \\
        &       &$\omega$   & $ 4\,g_{00}^1\,h_{99}^9 + \frac23\,g_{00}^9\,h_{99}^9$ \\
        &       &$\phi$     & $-4\,g_{00}^1\,h_{99}^9 - \frac83\,g_{00}^9\,h_{99}^9$ \\
\hline
\hline
$(\frac12,-4)$  &$(1,1)$    &$\omega$   & $4\,g_{00}^1\,h_{99}^9$ \\
        &       &$\phi$     & $-4\,g_{00}^1\,h_{99}^9 - 4\,g_{00}^9\,h_{99}^9$ \\
\hline
\hline %CHARM 1
\end{tabular}
\caption{The coupled-channel structure of the t-channel exchange in (\ref{def-K}).}
\label{tab:appendix:4}
\end{center}
\end{table}

\begin{table}
\rescale
\setlength{\tabcolsep}{1.2mm}
\setlength{\arraycolsep}{3.0mm}
\renewcommand{\arraystretch}{1.0}
\begin{center}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} &
\makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,1)}\qquad \qquad \quad $ charm one} \\
\hline
\hline
$(\frac12,+1)$  &$(1,1)$    &$\rho$     & $4\,g_{66}^9\,h_{99}^9$ \\
        &       &$\omega$   & $-4\,g_{66}^1\,h_{99}^9 - 2\,g_{66}^9\,h_{99}^9$ \\
        &       &$\phi$     & $4\,g_{66}^1\,h_{99}^9$ \\
\hline
\hline
$(\frac32,+1)$  &$(1,1)$    &$\rho$     & $-2\,g_{66}^9\,h_{99}^9$ \\
        &       &$\omega$   & $-4\,g_{66}^1\,h_{99}^9 - 2\,g_{66}^9\,h_{99}^9$ \\
        &       &$\phi$     & $4\,g_{66}^1\,h_{99}^9$ \\
\cline{2-3}
        &$(1,2)$    &$D^*$      & $-\sqrt{2}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{2}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,2)$    &$\omega$   & $-8\,g_{00}^1\,h_{\bar3\bar3}^1 - 4\,g_{00}^9\,h_{\bar3\bar3}^1 - 4\,g_{00}^1\,h_{\bar3\bar3}^9 - 2\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{00}^1\,h_{\bar3\bar3}^1$ \\
        &       &$J/\Psi$   & $-2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(0,+0)$    &$(1,1)$    &$\rho$     & $8\,g_{66}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,2)$    &$K$        & $\sqrt{12}\,g_{66}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(2,2)$    &$\rho$     & $3\,g_{66}^9\,h_{99}^9$ \\
        &       &$\omega$   & $-4\,g_{66}^1\,h_{99}^9 - g_{66}^9\,h_{99}^9$ \\
        &       &$\phi$     & $4\,g_{66}^1\,h_{99}^9 + 2\,g_{66}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,3)$    &$K$        & $\sqrt{\frac{3}{2}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{3}{2}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,3)$    &$D^*_s$    & $\sqrt{\frac12}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac12}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,3)$    &$\rho$     & $-\frac32\,g_{33}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $8\,g_{33}^1\,h_{\bar3\bar3}^1 + 2\,g_{33}^9\,h_{\bar3\bar3}^1 + 2\,g_{33}^1\,h_{\bar3\bar3}^9 + \frac12\,g_{33}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{33}^1\,h_{\bar3\bar3}^1 + 2\,g_{33}^9\,h_{\bar3\bar3}^1 + 2\,g_{33}^1\,h_{\bar3\bar3}^9 + g_{33}^9\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $2\,g_{33}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(1,+0)$    &$(1,1)$    &$\rho$     & $4\,g_{66}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,3)$    &$D^*$      & $\sqrt{\frac{2}{3}}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{2}{3}}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,3)$    &$D^*$      & $-\frac23\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \frac23\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,3)$    &$\rho$     & $\frac53\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $-8\,g_{00}^1\,h_{\bar3\bar3}^1 - 4\,g_{00}^9\,h_{\bar3\bar3}^1 - 2\,g_{00}^1\,h_{\bar3\bar3}^9 - g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{00}^1\,h_{\bar3\bar3}^1 - 2\,g_{00}^1\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $-2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(1,4)$    &$K$        & $\sqrt{8}\,g_{66}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(2,4)$    &$K$        & $-\sqrt{12}\,g_{66}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(4,4)$    &$\rho$     & $-g_{66}^9\,h_{99}^9$ \\
        &       &$\omega$   & $-4\,g_{66}^1\,h_{99}^9 - g_{66}^9\,h_{99}^9$ \\
        &       &$\phi$     & $4\,g_{66}^1\,h_{99}^9 + 2\,g_{66}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(2,5)$    &$D^*_s$    & $\frac23\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \frac23\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,5)$    &$K$        & $\frac43\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
\cline{2-3}
        &$(4,5)$    &$D^*$      & $\sqrt{\frac43}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac43}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(5,5)$    &$\omega$   & $-8\,g_{00}^1\,h_{\bar3\bar3}^1 - \frac83\,g_{00}^9\,h_{\bar3\bar3}^1 - 4\,g_{00}^1\,h_{\bar3\bar3}^9 - \frac43\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{00}^1\,h_{\bar3\bar3}^1 - \frac43\,g_{00}^9\,h_{\bar3\bar3}^1$ \\
        &       &$J/\Psi$   & $-2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(3,6)$    &$D^*$      & $-\sqrt{32}\,g_{06}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{32}\,g_{06}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{32}9}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{32}9}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(5,6)$    &$D^*_s$    & $-\sqrt{8}\,g_{06}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{8}\,g_{06}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac89}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac89}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(1,7)$    &$D^*$      & $g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,7)$    &$D^*$      & $-\sqrt{\frac16}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac16}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(4,7)$    &$D^*_s$    & $\sqrt{\frac12}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac12}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(6,7)$    &$D^*$      & $-\sqrt{12}\,g_{63}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{12}\,g_{63}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac43}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac43}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\hline
\end{tabular}
\caption{The coupled-channel structure of the t-channel exchange in (\ref{def-K}).}
\label{tab:appendix:5}
\end{center}
\end{table}

\begin{table}
\rescale
\setlength{\tabcolsep}{1.2mm}
\setlength{\arraycolsep}{3.0mm}
\renewcommand{\arraystretch}{1.0}
\begin{center}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} &
\makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,1)}\qquad \qquad \quad $ charm one} \\
\hline
        &$(7,7)$    &$\rho$     & $\frac12\,g_{33}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $8\,g_{33}^1\,h_{\bar3\bar3}^1 + 2\,g_{33}^9\,h_{\bar3\bar3}^1 + 2\,g_{33}^1\,h_{\bar3\bar3}^9 + \frac12\,g_{33}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{33}^1\,h_{\bar3\bar3}^1 + 2\,g_{33}^9\,h_{\bar3\bar3}^1 + 2\,g_{33}^1\,h_{\bar3\bar3}^9 + g_{33}^9\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $2\,g_{33}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(3,8)$    &$D^*$      & $\sqrt{\frac{16}3}\,g_{06}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{\frac{16}3}\,g_{06}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\cline{2-3}
        &$(5,8)$    &$D^*_s$    & $\sqrt{\frac43}\,g_{06}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{\frac43}\,g_{06}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\cline{2-3}
        &$(7,8)$    &$D^*$      & $\sqrt{2}\,g_{63}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{2}\,g_{63}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\hline
\hline
$(2,+0)$    &$(1,1)$    &$\rho$     & $-4\,g_{66}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,2)$    &$D^*$      & $-\sqrt{2}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{2}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,2)$    &$\rho$     & $-g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $-8\,g_{00}^1\,h_{\bar3\bar3}^1 - 4\,g_{00}^9\,h_{\bar3\bar3}^1 - 2\,g_{00}^1\,h_{\bar3\bar3}^9 - g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{00}^1\,h_{\bar3\bar3}^1 - 2\,g_{00}^1\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $-2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(\frac12,-1)$  &$(1,1)$    &$\rho$     & $4\,g_{66}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,2)$    &$K$        & $-\sqrt{2}\,g_{66}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(2,2)$    &$\rho$     & $4\,g_{66}^9\,h_{99}^9$ \\
        &       &$\omega$   & $4\,g_{66}^1\,h_{99}^9 + 2\,g_{66}^9\,h_{99}^9$ \\
        &       &$\phi$     & $-4\,g_{66}^1\,h_{99}^9$ \\
\cline{2-3}
        &$(2,3)$    &$K$        & $-\sqrt{18}\,g_{66}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,4)$    &$D^*$      & $-\sqrt{\frac13}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac13}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,4)$    &$D^*_s$    & $-\sqrt{\frac{2}{3}}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{2}{3}}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,4)$    &$D^*$      & $-\sqrt{\frac13}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac13}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(4,4)$    &$\rho$     & $\frac43\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $-8\,g_{00}^1\,h_{\bar3\bar3}^1 - \frac83\,g_{00}^9\,h_{\bar3\bar3}^1 - 2\,g_{00}^1\,h_{\bar3\bar3}^9 - \frac23\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{00}^1\,h_{\bar3\bar3}^1 - \frac43\,g_{00}^9\,h_{\bar3\bar3}^1 - 2\,g_{00}^1\,h_{\bar3\bar3}^9 - \frac23\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $-2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(1,5)$    &$K$        & $\sqrt{12}\,g_{66}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(3,5)$    &$K$        & $\sqrt{12}\,g_{66}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(5,5)$    &$\omega$   & $-4\,g_{66}^1\,h_{99}^9$ \\
        &       &$\phi$     & $4\,g_{66}^1\,h_{99}^9 + 4\,g_{66}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(3,6)$    &$D^*_s$    & $\sqrt{\frac89}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac89}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(4,6)$    &$K$        & $\sqrt{\frac{8}{3}}\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
\cline{2-3}
        &$(5,6)$    &$D^*$      & $-\sqrt{\frac{2}{3}}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{2}{3}}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(6,6)$    &$\omega$   & $-8\,g_{00}^1\,h_{\bar3\bar3}^1 - \frac43\,g_{00}^9\,h_{\bar3\bar3}^1 - 4\,g_{00}^1\,h_{\bar3\bar3}^9 - \frac23\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{00}^1\,h_{\bar3\bar3}^1 - \frac83\,g_{00}^9\,h_{\bar3\bar3}^1$ \\
        &       &$J/\Psi$   & $-2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(4,7)$    &$D^*$      & $-\sqrt{24}\,g_{06}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{24}\,g_{06}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{8}{3}}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{8}{3}}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(6,7)$    &$D^*_s$    & $-4\,g_{06}^{\bar3}\,h_{1\bar3}^{\bar3} - 4\,g_{06}^{\bar3}\,h_{\bar31}^{\bar3} + \frac43\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \frac43\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(1,8)$    &$D^*$      & $\sqrt{\frac34}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac34}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,8)$    &$D^*$      & $\sqrt{\frac{1}{12}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{12}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(5,8)$    &$D^*_s$    & $g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(7,8)$    &$D^*$      & $\sqrt{6}\,g_{63}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{6}\,g_{63}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{2}{3}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{2}{3}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(8,8)$    &$\omega$   & $8\,g_{33}^1\,h_{\bar3\bar3}^1 + 4\,g_{33}^9\,h_{\bar3\bar3}^1 + 2\,g_{33}^1\,h_{\bar3\bar3}^9 + g_{33}^9\,h_{\bar3\bar3}^9$ \\
            &   &$\phi$     & $4\,g_{33}^1\,h_{\bar3\bar3}^1 + 2\,g_{33}^1\,h_{\bar3\bar3}^9$ \\
            &       &$J/\Psi$   & $2\,g_{33}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(2,9)$    &$D^*$      & $\sqrt{\frac{3}{2}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{3}{2}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\hline
\end{tabular}
\caption{The coupled-channel structure of the t-channel exchange in (\ref{def-K}).}
\label{tab:appendix:6}
\end{center}
\end{table}

\begin{table}
\rescale
\setlength{\tabcolsep}{1.2mm}
\setlength{\arraycolsep}{3.0mm}
\renewcommand{\arraystretch}{1.0}
\begin{center}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} &
\makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,1)}\qquad \qquad \quad $ charm one} \\
\hline
        &$(3,9)$    &$D^*_s$    & $-\sqrt{\frac{1}{3}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{3}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(7,9)$    &$D^*_s$    & $\sqrt{6}\,g_{63}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{6}\,g_{63}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{2}{3}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{2}{3}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(8,9)$    &$K$        & $g_{33}^9\,h_{\bar3\bar3}^9$ \\
\cline{2-3}
        &$(9,9)$    &$\omega$   & $8\,g_{33}^1\,h_{\bar3\bar3}^1 + 2\,g_{33}^9\,h_{\bar3\bar3}^1 + 4\,g_{33}^1\,h_{\bar3\bar3}^9 + g_{33}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{33}^1\,h_{\bar3\bar3}^1 + 2\,g_{33}^9\,h_{\bar3\bar3}^1$ \\
        &       &$J/\Psi$   & $2\,g_{33}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(4,10)$   &$D^*$      & $2\,g_{06}^{\bar3}\,h_{0\bar3}^{\bar3} + 2\,g_{06}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\cline{2-3}
        &$(6,10)$   &$D^*_s$    & $\sqrt{\frac{8}{3}}\,g_{06}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{\frac{8}{3}}\,g_{06}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\cline{2-3}
        &$(8,10)$   &$D^*$      & $-g_{63}^{\bar3}\,h_{0\bar3}^{\bar3} - g_{63}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\cline{2-3}
        &$(9,10)$   &$D^*_s$    & $-g_{63}^{\bar3}\,h_{0\bar3}^{\bar3} - g_{63}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\hline
\hline
$(\frac32,-1)$  &$(1,1)$    &$\rho$     & $-2\,g_{66}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,2)$    &$K$        & $\sqrt{8}\,g_{66}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(2,2)$    &$\rho$     & $-2\,g_{66}^9\,h_{99}^9$ \\
        &       &$\omega$   & $4\,g_{66}^1\,h_{99}^9 + 2\,g_{66}^9\,h_{99}^9$ \\
        &       &$\phi$     & $-4\,g_{66}^1\,h_{99}^9$ \\
\cline{2-3}
        &$(1,3)$    &$D^*$      & $\sqrt{\frac{4}{3}}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{4}{3}}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,3)$    &$D^*_s$    & $-\sqrt{\frac{2}{3}}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{2}{3}}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,3)$    &$\rho$     & $-\frac23\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $-8\,g_{00}^1\,h_{\bar3\bar3}^1 - \frac83\,g_{00}^9\,h_{\bar3\bar3}^1 - 2\,g_{00}^1\,h_{\bar3\bar3}^9 - \frac23\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{00}^1\,h_{\bar3\bar3}^1 - \frac43\,g_{00}^9\,h_{\bar3\bar3}^1 - 2\,g_{00}^1\,h_{\bar3\bar3}^9 - \frac23\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $-2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(0,-2)$    &$(1,1)$    &$\rho$     & $3\,g_{66}^9\,h_{99}^9$ \\
        &       &$\omega$   & $4\,g_{66}^1\,h_{99}^9 + g_{66}^9\,h_{99}^9$ \\
        &       &$\phi$     & $-4\,g_{66}^1\,h_{99}^9 - 2\,g_{66}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,2)$    &$K$        & $-\sqrt{24}\,g_{66}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,3)$    &$D^*_s$    & $-\sqrt{\frac{4}{3}}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{4}{3}}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,3)$    &$D^*$      & $-\sqrt{\frac{2}{9}}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{2}{9}}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,3)$    &$\rho$     & $g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $-8\,g_{00}^1\,h_{\bar3\bar3}^1 - \frac43\,g_{00}^9\,h_{\bar3\bar3}^1 - 2\,g_{00}^1\,h_{\bar3\bar3}^9 - \frac13\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{00}^1\,h_{\bar3\bar3}^1 - \frac83\,g_{00}^9\,h_{\bar3\bar3}^1 - 2\,g_{00}^1\,h_{\bar3\bar3}^9 - \frac43\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $-2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(2,4)$    &$D^*_s$    & $\sqrt{\frac{4}{3}}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{4}{3}}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,4)$    &$K$        & $\sqrt{\frac{8}{3}}\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
\cline{2-3}
        &$(4,4)$    &$\omega$   & $-8\,g_{00}^1\,h_{\bar3\bar3}^1 - 4\,g_{00}^1\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{00}^1\,h_{\bar3\bar3}^1 - 4\,g_{00}^9\,h_{\bar3\bar3}^1$ \\
        &       &$J/\Psi$   & $-2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(3,5)$    &$D^*$      & $-4\,g_{06}^{\bar3}\,h_{1\bar3}^{\bar3} - 4\,g_{06}^{\bar3}\,h_{\bar31}^{\bar3} + \frac43\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \frac43\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(4,5)$    &$D^*_s$    & $-\sqrt{24}\,g_{06}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{24}\,g_{06}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{8}{3}}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{8}{3}}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(1,6)$    &$D^*$      & $g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,6)$    &$D^*_s$    & $-\sqrt{\frac{2}{3}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{2}{3}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(5,6)$    &$D^*_s$    & $\sqrt{12}\,g_{63}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{12}\,g_{63}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{4}{3}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{4}{3}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(6,6)$    &$\omega$   & $8\,g_{33}^1\,h_{\bar3\bar3}^1 + 4\,g_{33}^9\,h_{\bar3\bar3}^1 + 4\,g_{33}^1\,h_{\bar3\bar3}^9 + 2\,g_{33}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{33}^1\,h_{\bar3\bar3}^1$ \\
        &       &$J/\Psi$   & $2\,g_{33}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
\end{tabular}
\caption{The coupled-channel structure of the t-channel exchange in (\ref{def-K}).}
\label{tab:appendix:7}
\end{center}
\end{table}

\begin{table}
\rescale
\setlength{\tabcolsep}{1.2mm}
\setlength{\arraycolsep}{3.0mm}
\renewcommand{\arraystretch}{1.0}
\begin{center}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} &
\makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,1)}\qquad \qquad \quad $ charm one} \\
\hline
$(0.-2)$&$(3,7)$    &$D^*$      & $\sqrt{\frac{8}{3}}\,g_{06}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{\frac{8}{3}}\,g_{06}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\cline{2-3}
        &$(4,7)$    &$D^*_s$    & $2\,g_{06}^{\bar3}\,h_{0\bar3}^{\bar3} + 2\,g_{06}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\cline{2-3}
        &$(6,7)$    &$D^*_s$    & $-\sqrt{2}\,g_{63}^{\bar3}\,h_{0\bar3}^{\bar3} - \sqrt{2}\,g_{63}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\hline
\hline
$(1,-2)$    &$(1,2)$    &$K$        & $-\sqrt{8}\,g_{66}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(2,2)$    &$\rho$     & $-g_{66}^9\,h_{99}^9$ \\
        &       &$\omega$   & $4\,g_{66}^1\,h_{99}^9 + g_{66}^9\,h_{99}^9$ \\
        &       &$\phi$     & $-4\,g_{66}^1\,h_{99}^9 - 2\,g_{66}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,3)$    &$D^*$      & $-\sqrt{\frac{2}{3}}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{2}{3}}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,3)$    &$D^*_s$    & $-\sqrt{\frac{4}{3}}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{4}{3}}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,3)$    &$\rho$     & $-\frac13\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $-8\,g_{00}^1\,h_{\bar3\bar3}^1 - \frac43\,g_{00}^9\,h_{\bar3\bar3}^1 - 2\,g_{00}^1\,h_{\bar3\bar3}^9 - \frac13\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{00}^1\,h_{\bar3\bar3}^1 - \frac83\,g_{00}^9\,h_{\bar3\bar3}^1 - 2\,g_{00}^1\,h_{\bar3\bar3}^9 - \frac43\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $-2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(\frac12,-3)$  &$(1,1)$    &$\omega$   & $4\,g_{66}^1\,h_{99}^9$ \\
        &       &$\phi$     & $-4\,g_{66}^1\,h_{99}^9 - 4\,g_{66}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,2)$    &$D^*_s$    & $-\sqrt{2}\,g_{06}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{2}\,g_{06}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,2)$    &$\omega$   & $-8\,g_{00}^1\,h_{\bar3\bar3}^1 - 2\,g_{00}^1\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{00}^1\,h_{\bar3\bar3}^1 - 4\,g_{00}^9\,h_{\bar3\bar3}^1 - 2\,g_{00}^1\,h_{\bar3\bar3}^9 - 2\,g_{00}^9\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $-2\,g_{00}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline %CHARM 2
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} &
\makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,2)}\qquad \qquad \quad $ charm two} \\
\hline
\hline
$(0,+1)$    &$(1,1)$    &$\rho$     & $-3\,g_{33}^9\,h_{99}^9$ \\
        &       &$\omega$   & $-4\,g_{33}^1\,h_{99}^9 - g_{33}^9\,h_{99}^9$ \\
        &       &$\phi$     & $4\,g_{33}^1\,h_{99}^9 + 2\,g_{33}^9\,h_{99}^9$ \\
\hline
\hline
$(1,+1)$    &$(1,1)$    &$\rho$     & $g_{33}^9\,h_{99}^9$ \\
        &       &$\omega$   & $-4\,g_{33}^1\,h_{99}^9 - g_{33}^9\,h_{99}^9$ \\
        &       &$\phi$     & $4\,g_{33}^1\,h_{99}^9 + 2\,g_{33}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,2)$    &$D^*$      & $g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,2)$    &$\omega$   & $-8\,g_{66}^1\,h_{\bar3\bar3}^1 - 4\,g_{66}^9\,h_{\bar3\bar3}^1 - 4\,g_{66}^1\,h_{\bar3\bar3}^9 - 2\,g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{66}^1\,h_{\bar3\bar3}^1$ \\
        &       &$J/\Psi$   & $-2\,g_{66}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(\frac12,+0)$  &$(1,1)$    &$\rho$     & $-4\,g_{33}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,3)$    &$K$        & $-\sqrt{6}\,g_{33}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(2,3)$    &$K$        & $-\sqrt{6}\,g_{33}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(3,3)$    &$\omega$   & $-4\,g_{33}^1\,h_{99}^9 - 2\,g_{33}^9\,h_{99}^9$ \\
        &       &$\phi$     & $4\,g_{33}^1\,h_{99}^9$ \\
\cline{2-3}
        &$(1,4)$    &$D^*$      & $-\frac12\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \frac12\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,4)$    &$D^*$      & $-\frac12\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \frac12\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
\cline{2-3}
        &$(4,4)$    &$\rho$     & $2\,g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $-8\,g_{66}^1\,h_{\bar3\bar3}^1 - 4\,g_{66}^9\,h_{\bar3\bar3}^1 - 2\,g_{66}^1\,h_{\bar3\bar3}^9 - g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{66}^1\,h_{\bar3\bar3}^1 - 2\,g_{66}^1\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $-2\,g_{66}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(4,5)$    &$D^*$      & $-\sqrt{18}\,g_{63}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{8}\,g_{63}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{2}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{2}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,6)$    &$D^*_s$    & $\sqrt{\frac{1}{3}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{3}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,6)$    &$D^*$      & $-\sqrt{\frac{1}{2}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{2}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(4,6)$    &$K$        & $\sqrt{3}\,g_{66}^9\,h_{\bar3\bar3}^9$ \\
\hline
\end{tabular}
\caption{The coupled-channel structure of the t-channel exchange in (\ref{def-K}).}
\label{tab:appendix:8}
\end{center}
\end{table}

\begin{table}
\rescale
\setlength{\tabcolsep}{1.2mm}
\setlength{\arraycolsep}{3.0mm}
\renewcommand{\arraystretch}{1.0}
\begin{center}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} &
\makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,2)}\qquad \qquad \quad $ charm two} \\
\hline
        &$(5,6)$    &$D^*_s$    & $-\sqrt{6}\,g_{63}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{6}\,g_{63}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{2}{3}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{2}{3}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(6,6)$    &$\omega$   & $-8\,g_{66}^1\,h_{\bar3\bar3}^1 - 2\,g_{66}^9\,h_{\bar3\bar3}^1 - 4\,g_{66}^1\,h_{\bar3\bar3}^9 - g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{66}^1\,h_{\bar3\bar3}^1 - 2\,g_{66}^9\,h_{\bar3\bar3}^1$ \\
        &       &$J/\Psi$   & $-2\,g_{66}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(1,7)$    &$D^*$      & $-\sqrt{\frac{3}{2}}\,g_{31}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{3}{2}}\,g_{31}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,7)$    &$D^*$      & $-\sqrt{\frac{1}{6}}\,g_{31}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{6}}\,g_{31}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,7)$    &$D^*_s$    & $-g_{31}^{\bar3}\,h_{\bar39}^{\bar3} - g_{31}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(5,7)$    &$D^*$      & $-\sqrt{12}\,g_{31}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{12}\,g_{31}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{4}{3}}\,g_{31}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{4}{3}}\,g_{31}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(7,7)$    &$\omega$   & $8\,g_{11}^1\,h_{\bar3\bar3}^1 + 2\,g_{11}^1\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{11}^1\,h_{\bar3\bar3}^1 + 2\,g_{11}^1\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $2\,g_{11}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(4,8)$    &$D^*$      & $\sqrt{3}\,g_{63}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{3}\,g_{63}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\cline{2-3}
        &$(6,8)$    &$D^*_s$    & $g_{63}^{\bar3}\,h_{0\bar3}^{\bar3} + g_{63}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\cline{2-3}
        &$(7,8)$    &$D^*$      & $\sqrt{2}\,g_{31}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{2}\,g_{31}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\hline
\hline
$(\frac32,+0)$  &$(1,1)$    &$\rho$     & $2\,g_{33}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,2)$    &$D^*$      & $g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,2)$    &$\rho$     & $-g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $-8\,g_{66}^1\,h_{\bar3\bar3}^1 - 4\,g_{66}^9\,h_{\bar3\bar3}^1 - 2\,g_{66}^1\,h_{\bar3\bar3}^9 - g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{66}^1\,h_{\bar3\bar3}^1 - 2\,g_{66}^1\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $-2\,g_{66}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(0,-1)$    &$(1,1)$    &$\rho$     & $-3\,g_{33}^9\,h_{99}^9$ \\
        &       &$\omega$   & $4\,g_{33}^1\,h_{99}^9 + g_{33}^9\,h_{99}^9$ \\
        &       &$\phi$     & $-4\,g_{33}^1\,h_{99}^9 - 2\,g_{33}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,2)$    &$K$        & $\sqrt{12}\,g_{33}^9\,h_{99}^9$ \\
\cline{2-3}
        &$(1,3)$    &$D^*_s$    & $-\sqrt{\frac{1}{2}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{2}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,3)$    &$D^*$      & $-\sqrt{\frac{1}{6}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{6}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,3)$    &$\rho$     & $\frac32\,g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $-8\,g_{66}^1\,h_{\bar3\bar3}^1 - 2\,g_{66}^9\,h_{\bar3\bar3}^1 - 2\,g_{66}^1\,h_{\bar3\bar3}^9 - \frac12\,g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{66}^1\,h_{\bar3\bar3}^1 - 2\,g_{66}^9\,h_{\bar3\bar3}^1 - 2\,g_{66}^1\,h_{\bar3\bar3}^9 - g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $-2\,g_{66}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(3,4)$    &$D^*$      & $-\sqrt{12}\,g_{63}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{12}\,g_{63}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{4}{3}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{4}{3}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,5)$    &$D^*_s$    & $\sqrt{\frac{2}{3}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{2}{3}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,5)$    &$K$        & $2\,g_{66}^9\,h_{\bar3\bar3}^9$ \\
\cline{2-3}
        &$(4,5)$    &$D^*_s$    & $-\sqrt{12}\,g_{63}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{12}\,g_{63}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{4}{3}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{4}{3}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(5,5)$    &$\omega$   & $-8\,g_{66}^1\,h_{\bar3\bar3}^1 - 4\,g_{66}^1\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{66}^1\,h_{\bar3\bar3}^1 - 4\,g_{66}^9\,h_{\bar3\bar3}^1$ \\
        &       &$J/\Psi$   & $-2\,g_{66}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(1,6)$    &$D^*$      & $-\sqrt{2}\,g_{31}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{2}\,g_{31}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,6)$    &$D^*_s$    & $\sqrt{\frac{2}{3}}\,g_{31}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{2}{3}}\,g_{31}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(4,6)$    &$D^*_s$    & $-\sqrt{12}\,g_{31}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{12}\,g_{31}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{4}{3}}\,g_{31}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{4}{3}}\,g_{31}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(6,6)$    &$\omega$   & $8\,g_{11}^1\,h_{\bar3\bar3}^1 + 4\,g_{11}^1\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $4\,g_{11}^1\,h_{\bar3\bar3}^1$ \\
        &       &$J/\Psi$   & $2\,g_{11}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(3,7)$    &$D^*$      & $\sqrt{2}\,g_{63}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{2}\,g_{63}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\cline{2-3}
        &$(5,7)$    &$D^*_s$    & $\sqrt{2}\,g_{63}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{2}\,g_{63}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\cline{2-3}
        &$(6,7)$    &$D^*_s$    & $\sqrt{2}\,g_{31}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{2}\,g_{31}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\hline
\hline
\end{tabular}
\caption{The coupled-channel structure of the t-channel exchange in (\ref{def-K}).}
\label{tab:appendix:9}
\end{center}
\end{table}

\begin{table}
\rescale
\setlength{\tabcolsep}{1.2mm}
\setlength{\arraycolsep}{3.0mm}
\renewcommand{\arraystretch}{1.0}
\begin{center}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} &
\makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,2)}\qquad \qquad \quad $ charm two} \\
\hline
\hline
$(1,-1)$        &$(1,2)$        &$K$            & $2\,g_{33}^9\,h_{99}^9$ \\
\cline{2-3}
                &$(2,2)$        &$\rho$         & $g_{33}^9\,h_{99}^9$ \\
                &               &$\omega$       & $4\,g_{33}^1\,h_{99}^9 + g_{33}^9\,h_{99}^9$ \\
                &               &$\phi$         & $-4\,g_{33}^1\,h_{99}^9 - 2\,g_{33}^9\,h_{99}^9$ \\
\hline
\hline
        &$(1,3)$    &$D^*$      & $-\sqrt{\frac{1}{2}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{2}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,3)$    &$D^*_s$    & $-\sqrt{\frac{1}{2}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{2}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(3,3)$    &$\rho$     & $-\frac12\,g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $-8\,g_{66}^1\,h_{\bar3\bar3}^1 - 2\,g_{66}^9\,h_{\bar3\bar3}^1 - 2\,g_{66}^1\,h_{\bar3\bar3}^9 - \frac12\,g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{66}^1\,h_{\bar3\bar3}^1 - 2\,g_{66}^9\,h_{\bar3\bar3}^1 - 2\,g_{66}^1\,h_{\bar3\bar3}^9 - g_{66}^9\,h_{\bar3\bar3}^9$ \\
                &               &$J/\Psi$       & $-2\,g_{66}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(\frac12,-2)$  &$(1,1)$    &$\omega$   & $4\,g_{33}^1\,h_{99}^9 + 2\,g_{33}^9\,h_{99}^9$ \\
        &       &$\phi$     & $-4\,g_{33}^1\,h_{99}^9$ \\
\cline{2-3}
        &$(1,2)$    &$D^*_s$    & $-g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,2)$    &$\omega$   & $-8\,g_{66}^1\,h_{\bar3\bar3}^1 - 2\,g_{66}^1\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{66}^1\,h_{\bar3\bar3}^1 - 4\,g_{66}^9\,h_{\bar3\bar3}^1 - 2\,g_{66}^1\,h_{\bar3\bar3}^9 - 2\,g_{66}^9\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $-2\,g_{66}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline %CHARM 3
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} &
\makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,3)}\qquad \qquad \quad $ charm three} \\
\hline
\hline
$(\frac12,+1)$  &$(1,1)$    &$\omega$   & $-4\,g_{11}^1\,h_{99}^9$ \\
        &       &$\phi$     & $4\,g_{11}^1\,h_{99}^9$ \\
\cline{2-3}
        &$(1,2)$    &$D^*$      & $g_{31}^{\bar3}\,h_{\bar39}^{\bar3} + g_{31}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,2)$    &$\omega$   & $-8\,g_{33}^1\,h_{\bar3\bar3}^1 - 2\,g_{33}^9\,h_{\bar3\bar3}^1 - 4\,g_{33}^1\,h_{\bar3\bar3}^9 - g_{33}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{33}^1\,h_{\bar3\bar3}^1 - 2\,g_{33}^9\,h_{\bar3\bar3}^1$ \\
        &       &$J/\Psi$   & $-2\,g_{33}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(0,+0)$    &$(1,2)$    &$D^*$      & $\sqrt{\frac{1}{3}}\,g_{31}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{3}}\,g_{31}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,2)$    &$\rho$     & $-\frac32\,g_{33}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $-8\,g_{33}^1\,h_{\bar3\bar3}^1 - 2\,g_{33}^9\,h_{\bar3\bar3}^1 - 2\,g_{33}^1\,h_{\bar3\bar3}^9 - \frac12\,g_{33}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{33}^1\,h_{\bar3\bar3}^1 - 2\,g_{33}^9\,h_{\bar3\bar3}^1 - 2\,g_{33}^1\,h_{\bar3\bar3}^9 - g_{33}^9\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $-2\,g_{33}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(2,3)$    &$D^*$      & $\sqrt{24}\,g_{31}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{24}\,g_{31}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{8}{3}}\,g_{31}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{8}{3}}\,g_{31}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(1,4)$    &$D^*_s$    & $-\sqrt{\frac{2}{3}}\,g_{31}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{2}{3}}\,g_{31}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,4)$    &$K$        & $-\sqrt{2}\,g_{33}^9\,h_{\bar3\bar3}^9$ \\
\cline{2-3}
        &$(3,4)$    &$D^*_s$    & $\sqrt{12}\,g_{31}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{12}\,g_{31}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{4}{3}}\,g_{31}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{4}{3}}\,g_{31}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(4,4)$    &$\omega$   & $-8\,g_{33}^1\,h_{\bar3\bar3}^1 - 4\,g_{33}^9\,h_{\bar3\bar3}^1 - 4\,g_{33}^1\,h_{\bar3\bar3}^9 - 2\,g_{33}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{33}^1\,h_{\bar3\bar3}^1$ \\
        &       &$J/\Psi$   & $-2\,g_{33}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(2,5)$    &$D^*$      & $-2\,g_{31}^{\bar3}\,h_{0\bar3}^{\bar3} - 2\,g_{31}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\cline{2-3}
        &$(4,5)$    &$D^*_s$    & $-\sqrt{2}\,g_{31}^{\bar3}\,h_{0\bar3}^{\bar3} - \sqrt{2}\,g_{31}^{\bar3}\,h_{\bar30}^{\bar3}$ \\
\hline
\hline
$(1,+0)$    &$(1,2)$    &$D^*$      & $g_{31}^{\bar3}\,h_{\bar39}^{\bar3} + g_{31}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,2)$    &$\rho$     & $\frac12\,g_{33}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   & $-8\,g_{33}^1\,h_{\bar3\bar3}^1 - 2\,g_{33}^9\,h_{\bar3\bar3}^1 - 2\,g_{33}^1\,h_{\bar3\bar3}^9 - \frac12\,g_{33}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{33}^1\,h_{\bar3\bar3}^1 - 2\,g_{33}^9\,h_{\bar3\bar3}^1 - 2\,g_{33}^1\,h_{\bar3\bar3}^9 - g_{33}^9\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $-2\,g_{33}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline %CHARM 4
\end{tabular}
\caption{The coupled-channel structure of the t-channel exchange in (\ref{def-K}).}
\label{tab:appendix:10}
\end{center}
\end{table}

\begin{table}
\rescale
\setlength{\tabcolsep}{1.2mm}
\setlength{\arraycolsep}{3.0mm}
\renewcommand{\arraystretch}{1.0}
\begin{center}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} &
\makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,3)}\qquad \qquad \quad $ charm three} \\
\hline
\hline
$(\frac12,-1)$  &$(1,1)$    &$\omega$   & $4\,g_{11}^1\,h_{99}^9$ \\
        &       &$\phi$     & $-4\,g_{11}^1\,h_{99}^9$ \\
\cline{2-3}
        &$(1,2)$    &$D^*_s$    & $g_{31}^{\bar3}\,h_{\bar39}^{\bar3} + g_{31}^{\bar3}\,h_{9\bar3}^{\bar3}$ \\
\cline{2-3}
        &$(2,2)$    &$\omega$   & $-8\,g_{33}^1\,h_{\bar3\bar3}^1 - 4\,g_{33}^9\,h_{\bar3\bar3}^1 - 2\,g_{33}^1\,h_{\bar3\bar3}^9 - g_{33}^9\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{33}^1\,h_{\bar3\bar3}^1 - 2\,g_{33}^1\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $-2\,g_{33}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} &
\makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,4)}\qquad \qquad \quad $ charm four} \\
\hline
\hline
$(0,+1)$    &$(1,1)$    &$\omega$   & $-8\,g_{11}^1\,h_{\bar3\bar3}^1 - 4\,g_{11}^1\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{11}^1\,h_{\bar3\bar3}^1$ \\
        &       &$J/\Psi$   & $-2\,g_{11}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(\frac12,+0)$  &$(1,1)$    &$\omega$   & $-8\,g_{11}^1\,h_{\bar3\bar3}^1 - 2\,g_{11}^1\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     & $-4\,g_{11}^1\,h_{\bar3\bar3}^1 - 2\,g_{11}^1\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   & $-2\,g_{11}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
\end{tabular}
